Code Generation and Conic Constraints for Model-Predictive Control on Microcontrollers with Conic-TinyMPC

Model-predictive control (MPC) is a state-of-the-art control method for constrained robotic systems, yet deployment on resource-limited hardware remains difficult. This challenge is magnified by expressive conic constraints, which offer greater modeling power but require significantly more computation than linear alternatives. To address this challenge, we extend recent work developing fast, structure-exploiting, cached solvers for embedded applications based on the Alternating Direction Method of Multipliers (ADMM) to provide support for second-order cones, as well as C++ code generation from Python, MATLAB, and Julia. Microcontroller benchmarks show that our solver provides up to a two-order-of-magnitude speedup, ranging from 10.6x to 142.7x, over state-of-the-art embedded solvers on QP and SOCP problems, and enables us to fit order-of-magnitude larger problems in memory. We validate our solver's deployed performance through simulation and hardware experiments, including trajectory tracking with conic constraints on a 27g Crazyflie quadrotor. Our open-source code is available at https://tinympc.org.

==> tikz/Attitude_x.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.042in,
height=1.778in,
at={(0.986in,0.792in)},
scale only axis,
xmin=0,
xmax=11.72756426,
xtick={ 0,  2,  4,  6,  8, 10, 12},
xticklabels={,,},
xlabel style={font=\fontsize{15}{13}\selectfont},
% xlabel={Time [s]},
ymin=-0.4,
ymax=0.4,
ytick={-0.6, -0.4, -0.2,    0,  0.2,  0.4,  0.6},
ylabel style={font=\fontsize{15}{13}\selectfont},
yticklabel style={font=\fontsize{15}{13}\selectfont},
every tick label/.append style={font=\fontsize{15}{13}\selectfont\bfseries},
ylabel={Attitude - Roll},
axis background/.style={fill=white},
]
\addplot [color=Gray, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.278022115	-0.00415131181073966\\
0.375261502	0\\
0.483292882	0.00276754123290948\\
0.580898954	0.00415131173464238\\
0.678022962	0.00415131158761358\\
0.775784958	0.00830262339292043\\
0.872981441	-0.00276754128667951\\
0.981009958	-0.0096863947655633\\
1.078241769	-0.013837706720691\\
1.175655192	-0.0138377061430349\\
1.272496388	-0.0138377065054964\\
1.38049666	-0.00968639489836052\\
1.4778407	-0.00138377063808338\\
1.575385274	0.00691885337658505\\
1.868860204	0.0166052467385744\\
1.977155037	0.0124539348788093\\
2.074762515	0.00553508256591501\\
2.175087739	-0.0013837705885927\\
2.283452599	0.0152214765230466\\
2.370103834	0.00968639454327694\\
2.478126011	-0.0138377059093037\\
2.673578674	-0.0249078705415852\\
2.771208653	-0.0152214769721296\\
2.879521562	-0.0110701647588621\\
2.977045575	0.029059182529049\\
3.074590986	0.0844100137307787\\
3.182714812	0.00830262322072139\\
3.571391769	0.0415131186528848\\
3.668832332	-0.0138377060751076\\
3.766435382	-0.121771816320099\\
3.874900078	-0.184041481816466\\
3.961812816	-0.11070165021659\\
4.080448678	-0.0428968860167717\\
4.16723542	0.0387455782352911\\
4.275189899	0.0968639395417775\\
4.372498164	0.119004271708579\\
4.469820611	0.00276754127667323\\
4.567104878	-0.257381359462088\\
4.664359567	-0.29889443186979\\
4.772169779	-0.379153150080366\\
4.858906099	-0.351477696005439\\
4.967271804	-0.247694937931841\\
5.06477281	-0.0595021343970037\\
5.172652088	0.184041482233906\\
5.366869775	0.386072014663303\\
5.453830925	0.446957922561755\\
5.561795151	0.343175077877571\\
5.67005681	0.138377054791504\\
5.756673566	-0.047048200144541\\
5.864684632	-0.213100673803399\\
5.961942177	-0.298894435842174\\
6.059193863	-0.332104952447832\\
6.167230451	-0.255997573737398\\
6.254005849	-0.11346918369865\\
6.361917108	0.067804761865898\\
6.568267156	0.246311164203196\\
6.654823222	0.30304576004796\\
6.762916076	0.286440490611891\\
6.849805858	0.296126901430528\\
7.065105738	0.305813312873448\\
7.259371602	0.105166571504078\\
7.356413585	0.0013837705966595\\
7.453866834	-0.303045747538403\\
7.550837757	0.880058538101403\\
7.649039657	0.796256266211433\\
};

\addplot [color=Apricot, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.334483352	-0.00830262360287944\\
0.53006509	0.0110701650895371\\
0.62762747	0.0124539352858834\\
0.725256455	0.00968639434251406\\
0.833674376	0.00276754126856015\\
0.931300695	-0.00691885314045493\\
1.028828866	-0.0110701647321039\\
1.126127414	-0.0166052469748839\\
1.223539096	-0.0179890169197595\\
1.32129836	-0.0152214767392481\\
1.429317821	-0.0110701647532192\\
1.526632797	-0.00553508239063145\\
1.624194682	0.00138377059382412\\
1.725240422	0.00553508240354025\\
1.822788832	0.0249078703856759\\
1.920158998	0.225554592226966\\
2.01757422	0.487087250594232\\
2.126402568	0.268451483794106\\
2.224740142	0.105166570540212\\
2.322311665	0.426201344853377\\
2.419633866	0.608684490463983\\
2.52819361	0.179890182637219\\
2.625435469	-0.197879180413289\\
2.722622035	-0.467714452773443\\
2.918089567	0.700621234233013\\
3.123502107	0.710030800829877\\
3.221026001	0.715163114722488\\
3.318565363	0.718996347050215\\
3.415846768	0.723636677634996\\
3.622085435	0.728920154367584\\
3.719690415	0.731997681629731\\
3.817044679	0.735258947554993\\
3.914891376	0.737605561891343\\
4.023054544	0.73941146085742\\
4.120409894	0.740287550009029\\
4.217943447	0.741679127399376\\
4.412343589	0.742196562287694\\
};

\addplot [color=black!40!blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.297455576	-0.0110701651142801\\
0.40519888	-0.00968639482669251\\
0.50237039	-0.00415131177774144\\
0.599490417	0.00276754119812953\\
0.697191652	0.0083026234437434\\
0.903116171	0.0138377066004518\\
1.000393336	0.0124539349193326\\
1.198070014	0.0235240998152979\\
1.295355898	-0.00553508240812872\\
1.40366821	0.00276754131346222\\
1.500943114	-0.0193727896176128\\
1.60895836	-0.00276754128379397\\
1.6956099	-0.0069188531317134\\
1.793121302	0.0276754133351911\\
1.901638763	0.0498157410942179\\
1.998915138	0.0262916422953118\\
2.097350747	0.0235240997894976\\
2.302004251	-0.0193727892209175\\
2.388244965	-0.034594263069684\\
2.497000023	-0.0359780339464411\\
2.595591831	-0.0276754123526714\\
2.693604293	-0.0124539349668014\\
2.790585684	0.00553508224333694\\
2.888005946	0.0193727892491288\\
2.995511498	0.0276754126129267\\
3.190591015	-0.146679683674099\\
3.299369755	-0.23108968550673\\
3.385840176	-0.22278706835458\\
3.493750461	-0.172971326412203\\
3.591005281	-0.0553508246202814\\
3.688403343	0.0442806592914728\\
3.785897328	0.109317875908928\\
3.88309352	0.134225742386962\\
4.088562684	0.0664209860155247\\
4.185973923	0.0221403302064144\\
4.283162093	-0.0110701645637724\\
4.380413564	-0.0345942639822914\\
4.488497696	-0.0484319706245295\\
4.586114949	-0.0484319716406303\\
4.683667189	-0.0249078707376163\\
4.781237943	0.00553508242881222\\
4.889898383	0.0332104937349204\\
4.987189044	0.0470481994985466\\
5.084488563	0.047048200492878\\
5.181487223	0.132841972199451\\
5.278890852	0.242159838957741\\
5.376148256	0.224170849774737\\
5.484445853	0.211716887864765\\
5.582125246	0.112085423567631\\
5.776268617	-0.0761073853362397\\
5.980858822	-0.120388037105608\\
6.186079783	-0.0193727885390818\\
6.282774839	0.0318267233278795\\
6.380045206	0.0664209883376158\\
6.477417911	0.0774911572531787\\
6.574708233	0.0719560674436748\\
6.672092509	0.0511995094166758\\
6.780664218	0.0110701652217715\\
6.878115174	-0.012453935618039\\
6.975029003	-0.0401293451606463\\
7.273041663	0.0982477137671212\\
7.37040116	0.119004275636696\\
7.467591952	0.0940964003480696\\
7.575644511	0.0539670523612846\\
7.673813575	0.00553508232982583\\
7.771119973	-0.0401293458700029\\
7.868523435	-0.074723608933381\\
7.965838018	-0.0885613153263774\\
8.063417882	-0.0871775415269703\\
8.182810582	-0.0747236099384329\\
8.28129111	-0.0553508264645077\\
8.367715493	-0.0332104931667841\\
8.465126127	-0.0138377065354148\\
8.562165152	-0.00138377060899868\\
8.670406335	0.00415131160376828\\
8.767523899	0.00553508256351091\\
8.864697637	0.00138377063658784\\
8.961609183	-0.00691885339909888\\
9.166788003	-0.0221403295906441\\
9.360445439	-0.0249078708125141\\
9.457527598	-0.0235240995257985\\
9.662460259	-0.0207565590722881\\
9.759612959	-0.0207565590984347\\
9.857161182	-0.0138377062901538\\
9.965321357	-0.00415131174353263\\
10.062522504	0.0069188533857236\\
10.159487	0.0138377064132981\\
10.256828581	0.016605247051825\\
10.353772131	0.0221403291922989\\
10.461867142	0.0152214769020145\\
10.558896473	0.00691885305940011\\
};
\addplot [color=cyan, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.282586501	-0.0124539351178531\\
0.379840678	-0.0041513117864249\\
0.477157027	0.00138377062097836\\
0.574538742	0.00553508245933765\\
0.682396135	0.00691885314045493\\
0.779528522	0.00276754132118738\\
0.876923342	-0.00415131179334821\\
0.974365523	-0.0152214763606312\\
1.071766171	-0.0152214762432835\\
1.180000332	-0.0110701647253379\\
1.277405944	-0.00415131164504151\\
1.374870391	0.00553508239673069\\
1.472572094	0.0138377066833537\\
1.677891982	0.0193727889249508\\
1.775432158	0.0166052471035981\\
1.873283745	0.0124539355666131\\
1.970884555	0.00691885311708773\\
2.068141572	0.00138377061645474\\
2.180110001	-0.0041513117329489\\
2.277531709	0.011070164636404\\
2.375280758	0.00691885290851051\\
2.472539627	0.00968639428205342\\
2.666397938	-0.0221403300757719\\
2.871341616	-0.0041513116463973\\
2.968878814	0.00276754115482298\\
3.066530528	0\\
3.174757639	0.00830262340361655\\
3.272812775	0.00553508242552267\\
3.370154143	0.00691885329849444\\
3.467168028	0.00830262360520103\\
3.575399543	0.00691885329468229\\
3.672873651	0.00415131178203185\\
3.770414573	0.00691885329736708\\
3.867669733	0\\
3.964885691	0.00553508251434387\\
4.062036647	-0.00138377063123379\\
4.169994558	-0.00138377057490901\\
4.366108927	-0.105166568589453\\
4.463939098	-0.125923130431491\\
4.583515384	-0.146679682984295\\
4.669848684	-0.157749841914031\\
4.767573019	-0.143912135449194\\
4.865369929	-0.0636534459208069\\
5.059937831	0.0678047607154253\\
5.157195101	0.0871775432214492\\
5.255196583	0.0705723008245693\\
5.460916742	0.0193727893977043\\
5.558749743	0.00415131179517209\\
5.656304563	-0.0332104940110302\\
5.753955894	-0.0498157406939616\\
5.861844316	-0.0345942639182442\\
5.95947287	-0.00415131164210578\\
6.057336402	0.0262916420890237\\
6.262526883	0.0802586915769554\\
6.554682279	0.145295905639307\\
6.760301585	0.119004272500873\\
6.857972653	0.116236731301923\\
6.955594987	0.0567345906498476\\
7.162255048	-0.0290591821769328\\
7.248729697	-0.0595021346329468\\
7.356539992	-0.049815739438946\\
7.453768498	-0.0373618036671605\\
7.551344559	0\\
7.649640745	0.0138377067600473\\
7.757903918	0.0345942640757964\\
7.844692865	0.0332104941403002\\
7.952789878	0.0332104930785244\\
8.050659459	0.0207565592406675\\
8.213755233	0.00415131159491307\\
8.246432779	0.0498157412116628\\
8.344171099	0.0844100136110306\\
8.441082684	0.0927126243720149\\
8.548945372	0.0733398438496582\\
8.646394745	0.0442806605695837\\
8.74412856	0.0013837706256056\\
8.841442722	-0.037361805443239\\
8.938614755	-0.0622696760163723\\
9.046831134	-0.0761073842835543\\
9.143849721	-0.0747236066697559\\
9.241910384	-0.0650372114098807\\
9.339347783	-0.0498157405576294\\
9.544482746	-0.0221403297517803\\
9.641471825	-0.0124539350766158\\
9.835476592	-0.00553508266788372\\
10.040987417	-0.00691885342806138\\
10.138256985	-0.0110701645272687\\
10.235753106	-0.0166052467763834\\
10.332849229	-0.0179890169741169\\
10.440751722	-0.0193727892206023\\
10.538355133	-0.0166052468668931\\
10.63600192	-0.0152214767210188\\
10.830508928	-0.0027675412367742\\
10.938459965	0\\
11.035757291	0.00276754114907481\\
11.133384124	0.00276754130407903\\
11.230617038	-0.00138377061645474\\
11.32795613	-0.00276754126154324\\
11.43575139	-0.00553508235290483\\
11.532975989	-0.00691885313679352\\
11.630267046	-0.00415131178979069\\
11.72756426	0\\
};


\addplot [color=black!40!blue, dashed, dash pattern=on 15pt off 15pt,line width=2.0pt]
  table[row sep=crcr]{%
0	0.25\\
11.72756426	0.25\\
};

\addplot [color=cyan, dashed, dash pattern=on 10pt off 10pt, line width=2.0pt]
  table[row sep=crcr]{%
0	0.2\\
11.72756426	0.2\\
};

\addplot [color=black!40!blue, dashed, dash pattern=on 15pt off 15pt,line width=2.0pt]
  table[row sep=crcr]{%
0	-0.25\\
11.72756426	-0.25\\
};

\addplot [color=cyan, dashed, dash pattern=on 10pt off 10pt, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.2\\
11.72756426	-0.2\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/Attitude_y.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.042in,
height=1.778in,
at={(0.986in,0.792in)},
scale only axis,
xmin=0,
xmax=11.72756426,
xtick={ 0,  2,  4,  6,  8, 10, 12},
xlabel style={font=\fontsize{15}{13}\selectfont},
xlabel={Time [s]},
ymin=-0.4,
ymax=0.4,
ytick={-0.6, -0.4, -0.2,    0,  0.2,  0.4,  0.6},
ylabel style={font=\fontsize{15}{13}\selectfont},
ylabel={Attitude - Pitch},
every tick label/.append style={font=\fontsize{15}{13}\selectfont\bfseries},
axis background/.style={fill=white},
legend pos= south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=Gray, line width=1.5pt]
  table[row sep=crcr]{%
0.278022115	0.02214033027816\\
0.375261502	0.0110701650895228\\
0.483292882	-0.00138377061645474\\
0.580898954	-0.0110701649361538\\
0.678022962	-0.017989016569218\\
0.775784958	-0.0221403296686695\\
0.872981441	-0.011070165146718\\
0.981009958	-0.0055350825236099\\
1.078241769	0\\
1.175655192	0.00415131165664596\\
1.272496388	0.00276754125453315\\
1.38049666	0.00276754129974701\\
1.4778407	0.00830262359566966\\
1.575385274	0.00830262367937302\\
1.868860204	0.00276754120070594\\
1.977155037	-0.00415131162626976\\
2.074762515	-0.00830262361604186\\
2.175087739	-0.00691885305937883\\
2.283452599	0.181273951747509\\
2.370103834	0.330721167957511\\
2.478126011	0.347326388148672\\
2.673578674	0.271219048445548\\
2.771208653	0.0747236108401904\\
2.879521562	-0.215868203018925\\
2.977045575	-0.449725414277021\\
3.074590986	-0.592253817976082\\
3.182714812	-0.440039028835588\\
3.571391769	0.186809017174176\\
3.668832332	0.27398657358161\\
3.766435382	0.287824282283026\\
3.874900078	0.189576562743934\\
3.961812816	0.0359780340852175\\
4.080448678	-0.112085425910241\\
4.16723542	-0.225554599524684\\
4.275189899	-0.280905423181038\\
4.372498164	-0.289208054017813\\
4.469820611	-0.215868209801624\\
4.567104878	-0.0415131204509841\\
4.664359567	0.00968639448774559\\
4.772169779	0.0940964042219267\\
4.858906099	0.0982477097599656\\
4.967271804	0.00691885310850846\\
5.06477281	-0.0733398403306294\\
5.172652088	-0.146679682163471\\
5.366869775	-0.117620506873634\\
5.453830925	-0.0761073838880447\\
5.561795151	-0.00415131163623699\\
5.67005681	0.0207565593363127\\
5.756673566	0.00553508245212153\\
5.864684632	-0.0304429534004856\\
5.961942177	-0.0595021360965953\\
6.059193863	-0.0774911570612769\\
6.167230451	-0.0525832857787912\\
6.254005849	-0.0179890171095563\\
6.361917108	0.0249078704514056\\
6.568267156	0.0899450950837375\\
6.654823222	-0.0415131203153265\\
6.762916076	-0.247694938454466\\
6.849805858	-0.296126901430528\\
7.065105738	-0.268451482358605\\
7.259371602	0.262916391507292\\
7.356413585	0.505076225987618\\
7.453866834	0.428968873590997\\
7.550837757	-0.135609524173632\\
7.649039657	0.307197072660068\\
};
\addlegendentry{Brescianini}

\addplot [color=Apricot, line width=1.5pt]
  table[row sep=crcr]{%
0.334483352	-0.0110701651142801\\
0.53006509	-0.00415131179216108\\
0.62762747	0.00691885324704275\\
0.725256455	0.0166052463799412\\
0.833674376	0.0179890174307337\\
0.931300695	0.0138377062809099\\
1.028828866	0.00968639448983688\\
1.126127414	0.00415131174372098\\
1.223539096	-0.00276754118994873\\
1.32129836	-0.00553508249296851\\
1.429317821	-0.0110701647532192\\
1.526632797	-0.00968639453285101\\
1.624194682	-0.00968639450601484\\
1.725240422	-0.00138377060088506\\
1.822788832	0.2850567419627\\
1.920158998	0.719923887526234\\
2.01757422	0.585921884591555\\
2.126402568	0.254613788582829\\
2.224740142	0.228322150902403\\
2.322311665	-0.579330744149345\\
2.419633866	-0.456644304353607\\
2.52819361	-0.579799880986454\\
2.625435469	0.849098623232879\\
2.722622035	0.789137591846268\\
2.918089567	-0.599172700204675\\
3.123502107	-0.601940160697631\\
3.221026001	-0.603323998628085\\
3.318565363	-0.607475281651694\\
3.415846768	-0.610242776292826\\
3.622085435	-0.61577790354107\\
3.719690415	-0.618545423906577\\
3.817044679	-0.621312984902425\\
3.914891376	-0.624080530411071\\
4.023054544	-0.625464309679484\\
4.120409894	-0.628231829949886\\
4.217943447	-0.629615600984955\\
4.412343589	-0.632383169772982\\
};
\addlegendentry{Mellinger}

\addplot [color=black!40!blue, line width=2.0pt]
  table[row sep=crcr]{%
0.297455576	0.00830262360287944\\
0.40519888	0.00276754127927043\\
0.50237039	-0.00415131177774144\\
0.599490417	-0.00830262336155796\\
0.697191652	-0.0110701649020987\\
0.903116171	-0.00553508254704846\\
1.000393336	-0.00138377058539762\\
1.198070014	0.18265771752771\\
1.295355898	0.23939230961137\\
1.40366821	0.228322156614404\\
1.500943114	0.161901164654783\\
1.60895836	0.0498157417113077\\
1.6956099	-0.0525832845460799\\
1.793121302	-0.141144607264416\\
1.901638763	-0.159133615211221\\
1.998915138	-0.114852957240858\\
2.097350747	-0.0719560677529982\\
2.302004251	0.0179890170987737\\
2.388244965	0.0442806583683232\\
2.497000023	0.0484319699202985\\
2.595591831	0.0276754123526715\\
2.693604293	0\\
2.790585684	-0.0207565587617594\\
2.888005946	-0.0415131190212853\\
2.995511498	-0.0511995107262112\\
3.190591015	-0.0290591826849686\\
3.299369755	0.00415131177703436\\
3.385840176	-0.0235241000728971\\
3.493750461	0.00691885328000558\\
3.591005281	-0.0345942635250307\\
3.688403343	-0.00415131169216025\\
3.785897328	-0.0193727891024486\\
3.88309352	-0.00691885321882711\\
4.088562684	-0.00415131162597029\\
4.185973923	-0.00553508255160359\\
4.283162093	-0.0166052463799973\\
4.380413564	-0.0193727892456935\\
4.488497696	-0.0207565596373605\\
4.586114949	-0.0221403303718255\\
4.683667189	-0.0166052471584108\\
4.781237943	-0.0152214765628183\\
4.889898383	0\\
4.987189044	0.00138377059403054\\
5.084488563	0.00415131175341143\\
5.181487223	-0.107934100549408\\
5.278890852	-0.247694934785277\\
5.376148256	-0.207565591709167\\
5.484445853	-0.217251983730281\\
5.582125246	-0.0857937702404345\\
5.776268617	0.112085428136574\\
5.980858822	0.0844100108212066\\
6.186079783	-0.0110701644803371\\
6.282774839	-0.0318267233278795\\
6.380045206	-0.0539670520929902\\
6.477417911	-0.0581183660772389\\
6.574708233	-0.0415131184119364\\
6.672092509	-0.0124539347984878\\
6.780664218	0.00968639491829607\\
6.878115174	0.0235241009222923\\
6.975029003	0.0359780343630533\\
7.273041663	-0.0816424633266664\\
7.37040116	-0.0913288621781218\\
7.467591952	-0.0719560686630589\\
7.575644511	-0.035978034907523\\
7.673813575	-0.0124539348928621\\
7.771119973	0.0138377066285394\\
7.868523435	0.0415131189715486\\
7.965838018	0.066420984632138\\
8.063417882	0.0802586867778294\\
8.182810582	0.0816424650560633\\
8.28129111	0.0733398439478856\\
8.367715493	0.0595021351426924\\
8.465126127	0.0456644304492819\\
8.562165152	0.0304429531651404\\
8.670406335	0.0166052464150731\\
8.767523899	0.00415131180621785\\
8.864697637	-0.00415131179334821\\
8.961609183	-0.00276754131307342\\
9.166788003	0.0124539350454914\\
9.360445439	0.0276754132556681\\
9.457527598	0.0318267227782777\\
9.662460259	0.0249078697691587\\
9.759612959	0.0207565590984348\\
9.857161182	0.0083026234015633\\
9.965321357	0\\
10.062522504	-0.00415131184516963\\
10.159487	-0.00968639467557321\\
10.256828581	-0.00968639473444629\\
10.353772131	-0.00830262321428146\\
10.461867142	0.00415131179770191\\
10.558896473	-0.00415131164937555\\
};
\addlegendentry{\algName~0.25}

\addplot [color=cyan, line width=2.0pt]
  table[row sep=crcr]{%
0.282586501	-0.00691885315369261\\
0.379840678	-0.0179890174307337\\
0.477157027	-0.0207565596639214\\
0.574538742	-0.0193727893061737\\
0.682396135	-0.0138377062809098\\
0.779528522	-0.00968639497340184\\
0.876923342	-0.00553508254635138\\
0.974365523	-0.00276754117764483\\
1.071766171	0.00138377057815444\\
1.180000332	0.00415131165558642\\
1.277405944	0.0096863944593119\\
1.374870391	0.0110701647934614\\
1.472572094	0.0110701651604185\\
1.677891982	0.00553508235041683\\
1.775432158	0.00276754126154324\\
1.873283745	0\\
1.970884555	-0.00276754120026896\\
2.068141572	-0.0041513117329489\\
2.180110001	-0.00276754123290948\\
2.277531709	0.0761073812932013\\
2.375280758	0.125923122562362\\
2.472539627	0.143912131911025\\
2.666397938	0.157749849228738\\
2.871341616	0.0193727889249508\\
2.968878814	-0.042896884523712\\
3.066530528	-0.0747236097830498\\
3.174757639	-0.0816424637793369\\
3.272812775	-0.0664209872436269\\
3.370154143	-0.0373618052041667\\
3.467168028	-0.016605247210402\\
3.575399543	0.00553508254261357\\
3.672873651	0.0110701650625258\\
3.770414573	0.0110701650895228\\
3.867669733	0\\
3.964885691	-0.0152214767980303\\
4.062036647	-0.0262916428083492\\
4.169994558	-0.0318267226408308\\
4.366108927	-0.0152214764444802\\
4.463939098	-0.0235241006139347\\
4.583515384	-0.00138377059199495\\
4.669848684	-0.0110701645245732\\
4.767573019	-0.00968639452019946\\
4.865369929	-0.0193727889417406\\
5.059937831	-0.0304429528782831\\
5.157195101	-0.0262916418522465\\
5.255196583	-0.00415131164885892\\
5.460916742	0.00968639469885219\\
5.558749743	-0.0013837706371958\\
5.656304563	-0.00553508249039214\\
5.753955894	-0.0124539351734904\\
5.861844316	-0.0304429531421245\\
5.95947287	-0.0262916419522075\\
6.057336402	-0.0276754123331523\\
6.262526883	-0.0470482009513365\\
6.554682279	-0.119004274015233\\
6.760301585	-0.1286906755243\\
6.857972653	-0.14114460335956\\
6.955594987	-0.0511995097255571\\
7.162255048	0.0553508239037369\\
7.248729697	0.0678047597161607\\
7.356539992	0.0332104929592973\\
7.453768498	0.0138377060277273\\
7.551344559	-0.0069188533253573\\
7.649640745	-0.00553508261088666\\
7.757903918	-0.00415131172634847\\
7.844692865	0.00691885325633674\\
7.952789878	0.0193727888709026\\
8.050659459	0.0179890168909914\\
8.213755233	0.0193727886846911\\
8.246432779	-0.0525832854944971\\
8.344171099	-0.0816424655855646\\
8.441082684	-0.0940963983323136\\
8.548945372	-0.0747236104115982\\
8.646394745	-0.0525832860561952\\
8.74412856	-0.0262916427014136\\
8.841442722	-0.00830262363879147\\
8.938614755	0.00553508238500263\\
9.046831134	0.0345942645674455\\
9.143849721	0.0650372114189071\\
9.241910384	0.101015251972409\\
9.339347783	0.120388038749615\\
9.544482746	0.0954801740336133\\
9.641471825	0.0595021358071467\\
9.835476592	-0.00276754133394186\\
10.040987417	-0.0290591840253287\\
10.138256985	-0.0262916415671704\\
10.235753106	-0.0138377062678679\\
10.332849229	0.0013837705991557\\
10.440751722	0.0152214765795286\\
10.538355133	0.0276754126865853\\
10.63600192	0.0318267237143766\\
10.830508928	0.0276754128334033\\
10.938459965	0.0249078699446443\\
11.035757291	0.0249078696431814\\
11.133384124	0.0124539355191097\\
11.230617038	-0.0041513117329489\\
11.32795613	-0.0166052471035981\\
11.43575139	-0.0221403294116193\\
11.532975989	-0.0304429530568334\\
11.630267046	-0.0345942646044816\\
11.72756426	-0.0318267232008948\\
};
\addlegendentry{\algName~0.2}

\addplot [color=black!40!blue, dashed, dash pattern=on 15pt off 15pt,line width=2.0pt]
  table[row sep=crcr]{%
0	0.25\\
11.72756426	0.25\\
};

\addplot [color=cyan, dashed, dash pattern=on 10pt off 10pt, line width=2.0pt]
  table[row sep=crcr]{%
0	0.2\\
11.72756426	0.2\\
};

\addplot [color=black!40!blue, dashed, dash pattern=on 15pt off 15pt,line width=2.0pt]
  table[row sep=crcr]{%
0	-0.25\\
11.72756426	-0.25\\
};

\addplot [color=cyan, dashed, dash pattern=on 10pt off 10pt, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.2\\
11.72756426	-0.2\\
};


\end{axis}
\end{tikzpicture}%
